Nearly tight bounds for testing tree tensor network states

Tree tensor network states (TTNS) generalize the notion of having low Schmidt-rank to multipartite quantum states, through a parameter known as the bond dimension. This leads to succinct representations of quantum many-body systems with a tree-like entanglement structure. In this work, we study the task of testing whether an unknown pure state is a TTNS on $n$ qudits with bond dimension at most $r$, or is far in trace distance from any such state. We first establish that, independent of the dimension of the state, $O(nr^2)$ copies suffice to accomplish this task with one-sided error. We then prove that $\Omega(n r^2/\log n)$ copies are necessary for any test with one-sided error whenever $r\geq 2 + \log n$. In particular, this closes a roughly quadratic gap in the previous bounds for testing matrix product states in this setting. On the other hand, when $r=2$ we show that $\Theta(\sqrt{n})$ copies are both necessary and sufficient for the related task of testing whether a state is a product of $n$ bipartite states having Schmidt-rank at most $r$, for some choice of the qudit dimensions. We also study the performance of tests using measurements performed on a small number of copies at a time. Here, we obtain new bounds for testing rank, Schmidt-rank, and TTNS when the tester is restricted to making measurements on $r+1$ copies of the state.

==> img/tree_like.tex <==
\begin{tikzpicture}
    %\draw[help lines,step=5mm,gray!20] (-3,-3) grid (5,4);
    %\drawbox[1.5][-1.5][2.25][-0.25][blue!30][$V$];
    
    % edges
    \draw[line width=1.5pt] (-1,-1) -- (0,-0.25);
    \draw[line width=1.5pt] (-1, 1) -- (-0.216,0.125);
    \draw[line width=1.5pt] (2.5, 1)  -- (1.716,0.125);
    \draw[line width=1.5pt] (2.5,-1)  -- (1.5,-0.25);
    \draw[line width=1.5pt] (0.216, 0.125)  -- (1.284,0.125);

    % physical legs
    \draw[line width=0.5pt] (0,-0.25) -- +(0,0.6);
    \draw[line width=0.5pt] (-0.216,0.125)  -- +(0,0.6);
    \draw[line width=0.5pt] (0.216,0.125)  -- +(0,0.6);
    \draw[line width=0.5pt] (-1,-1) -- +(0,0.6);
    \draw[line width=0.5pt] (-1, 1) -- +(0,0.6);
    \draw[line width=0.5pt] (1.5,-0.25) -- +(0,0.6);
    \draw[line width=0.5pt] (1.284,0.125) -- +(0,0.6);
    \draw[line width=0.5pt] (1.716,0.125) -- +(0,0.6);
    \draw[line width=0.5pt] (2.5,1) -- +(0,0.6);
    \draw[line width=0.5pt] (2.5,-1) -- +(0,0.6);

    % dotted
    \draw[dashed] (0,0) circle (13pt);
    \draw[dashed] (1.5,0) circle (13pt);

    % nodes
    % top left
    \draw[fill=white] (-1,1) circle (4pt);

    % bottom left
    \draw[fill=white] (-1,-1) circle (4pt);

    %middle left
    \draw[fill=white] (0,-0.25) circle (4pt);
    \draw[fill=white] (-0.216,0.125) circle (4pt);
    \draw[fill=white] (0.216,0.125) circle (4pt);

    %middle right
    \draw[fill=white] (1.5,-0.25) circle (4pt);
    \draw[fill=white] (1.284,0.125) circle (4pt);
    \draw[fill=white] (1.716,0.125) circle (4pt);

    % top right
    \draw[fill=white] (2.5,1) circle (4pt);

    %bottom right
    \draw[fill=white] (2.5,-1) circle (4pt);
    

\end{tikzpicture}

==> img/ttns_example.tex <==
\begin{tikzpicture}
    %\draw[help lines,step=5mm,gray!20] (-3,-3) grid (5,4);
    %\drawbox[1.5][-1.5][2.25][-0.25][blue!30][$V$];
    
    % edges
    \draw[line width=1.5pt] (-1,-1) -- (0,0);
    \draw[line width=1.5pt] (-1, 1) -- (0,0);
    \draw[line width=1.5pt] (2, 1)  -- (1,0);
    \draw[line width=1.5pt] (2,-1)  -- (1,0);
    \draw[line width=1.5pt] (0, 0)  -- (1,0);

    % physical legs
    \draw[line width=0.5pt] (0,0) -- +(0,0.6);
    \draw[line width=0.5pt] (1,0) -- +(0,0.6);
    \draw[line width=0.5pt] (-1,-1) -- +(0,0.6);
    \draw[line width=0.5pt] (-1, 1) -- +(0,0.6);
    \draw[line width=0.5pt] (2,1) -- +(0,0.6);
    \draw[line width=0.5pt] (2,-1) -- +(0,0.6);

    % nodes
    \draw[fill=black] (0,0) circle (4pt);
    \draw[fill=black] (1,0) circle (4pt);
    \draw[fill=white] (-1,-1) circle (4pt);
    \draw[fill=white] (-1,1) circle (4pt);
    \draw[fill=white] (2,1) circle (4pt);
    \draw[fill=white] (2,-1) circle (4pt);
\end{tikzpicture}
